Efficient Time-Aware Partitioning of Quantum Circuits for Distributed Quantum Computing

To overcome the physical limitations of scaling monolithic quantum computers, distributed quantum computing (DQC) interconnects multiple smaller-scale quantum processing units (QPUs) to form a quantum network. However, this approach introduces a critical challenge, namely the high cost of quantum communication between remote QPUs incurred by quantum state teleportation and quantum gate teleportation. To minimize this communication overhead, DQC compilers must strategically partition quantum circuits by mapping logical qubits to distributed physical QPUs. Static graph partitioning methods are fundamentally ill-equipped for this task as they ignore execution dynamics and underlying network topology, while metaheuristics require substantial computational runtime. In this work, we propose a heuristic based on beam search to solve the circuit partitioning problem. Our time-aware algorithm incrementally constructs a low-cost sequence of qubit assignments across successive time steps to minimize overall communication overhead. The time and space complexities of the proposed algorithm scale quadratically with the number of qubits and linearly with circuit depth, offering a significant computational speedup over common metaheuristics. We demonstrate that our proposed algorithm consistently achieves significantly lower communication costs than static baselines across varying circuit sizes, depths, and network topologies, providing an efficient compilation tool for near-term distributed quantum hardware.

==> fig1a.tex <==
% \documentclass[border=2px]{standalone}

% \usepackage[braket, qm]{qcircuit}
% \usepackage{graphicx}

% \begin{document}
\scalebox{1.0}{
\Qcircuit @C=1.0em @R=0.2em @!R { \\
	 	\nghost{{q}_{0} :  } & \lstick{{q}_{0} :  } \barrier[0em]{7} & \qw & \gate{\mathrm{X}} & \qw \barrier[0em]{7} & \qw & \gate{\mathrm{T}} \barrier[0em]{7} & \qw & \qw & \qw & \ctrl{5} \barrier[0em]{7} & \qw & \gate{\mathrm{H}} & \qw \barrier[0em]{7} & \qw & \targ & \qw \barrier[0em]{7} & \qw & \gate{\mathrm{T}} & \qw & \qw \barrier[0em]{7} & \qw & \qw & \targ \barrier[0em]{7} & \qw & \gate{\mathrm{X}} & \qw & \qw & \qw & \qw\\
	 	\nghost{{q}_{1} :  } & \lstick{{q}_{1} :  } & \qw & \qw & \qw & \qw & \gate{\mathrm{S}} & \qw & \qw & \qw & \qw & \qw & \gate{\mathrm{H}} & \qw & \qw & \qw & \qw & \qw & \qw & \ctrl{5} & \qw & \qw & \gate{\mathrm{H}} & \qw & \qw & \qw & \targ & \qw & \qw & \qw\\
	 	\nghost{{q}_{2} :  } & \lstick{{q}_{2} :  } & \qw & \gate{\mathrm{T}} & \qw & \qw & \gate{\mathrm{H}} & \qw & \targ & \qw & \qw & \qw & \qw & \ctrl{3} & \qw & \qw & \targ & \qw & \qw & \qw & \qw & \qw & \qw & \ctrl{-2} & \qw & \gate{\mathrm{T}} & \qw & \qw & \qw & \qw\\
	 	\nghost{{q}_{3} :  } & \lstick{{q}_{3} :  } & \qw & \qw & \targ & \qw & \ctrl{1} & \qw & \qw & \targ & \qw & \qw & \gate{\mathrm{T}} & \qw & \qw & \ctrl{-3} & \qw & \qw & \qw & \qw & \ctrl{2} & \qw & \gate{\mathrm{H}} & \qw & \qw & \ctrl{2} & \qw & \qw & \qw & \qw\\
	 	\nghost{{q}_{4} :  } & \lstick{{q}_{4} :  } & \qw & \gate{\mathrm{H}} & \qw & \qw & \targ & \qw & \ctrl{-2} & \qw & \qw & \qw & \ctrl{2} & \qw & \qw & \gate{\mathrm{S}} & \qw & \qw & \targ & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \targ & \qw & \qw\\
	 	\nghost{{q}_{5} :  } & \lstick{{q}_{5} :  } & \qw & \targ & \qw & \qw & \ctrl{2} & \qw & \qw & \qw & \targ & \qw & \qw & \targ & \qw & \targ & \qw & \qw & \qw & \qw & \targ & \qw & \qw & \qw & \qw & \targ & \qw & \qw & \qw & \qw\\
	 	\nghost{{q}_{6} :  } & \lstick{{q}_{6} :  } & \qw & \qw & \ctrl{-3} & \qw & \qw & \qw & \qw & \ctrl{-3} & \qw & \qw & \targ & \qw & \qw & \qw & \ctrl{-4} & \qw & \qw & \targ & \qw & \qw & \targ & \qw & \qw & \qw & \qw & \ctrl{-2} & \qw & \qw\\
	 	\nghost{{q}_{7} :  } & \lstick{{q}_{7} :  } & \qw & \ctrl{-2} & \qw & \qw & \targ & \qw & \gate{\mathrm{S}} & \qw & \qw & \qw & \gate{\mathrm{T}} & \qw & \qw & \ctrl{-2} & \qw & \qw & \ctrl{-3} & \qw & \qw & \qw & \ctrl{-1} & \qw & \qw & \qw & \ctrl{-6} & \qw & \qw & \qw\\
\\ }}
% \end{document}

==> fig1b.tex <==
\begin{tikzpicture}
  \definecolor{qpu0}{HTML}{1f77b4}
  \definecolor{qpu1}{HTML}{ff7f0e}
  \tikzset{qubit/.style={circle, draw=black, minimum size=13pt, inner sep=0pt, align=center}, gate/.style={black, -}}
  \def\radius{26.0pt}
  \def\labeloffset{52.0pt}
  \def\xspacing{78.0pt}
  \begin{scope}[xshift=0.0pt, yshift=0pt]{
    \node[name=t0_label] at (0, \labeloffset) {$t=0$};
    \node[qubit, fill=qpu0, text=white, name=q00] at ({90}:\radius) {$q_0$};
    \node[qubit, fill=qpu1, text=white, name=q01] at ({45}:\radius) {$q_1$};
    \node[qubit, fill=qpu0, text=white, name=q02] at ({0}:\radius) {$q_2$};
    \node[qubit, fill=qpu1, text=white, name=q03] at ({-45}:\radius) {$q_3$};
    \node[qubit, fill=qpu1, text=white, name=q04] at ({-90}:\radius) {$q_4$};
    \node[qubit, fill=qpu0, text=white, name=q05] at ({-135}:\radius) {$q_5$};
    \node[qubit, fill=qpu1, text=white, name=q06] at ({-180}:\radius) {$q_6$};
    \node[qubit, fill=qpu0, text=white, name=q07] at ({-225}:\radius) {$q_7$};
    \begin{scope}[gate]
      \draw (q03) -- (q06);
      \draw (q05) -- (q07);
    \end{scope}
  }\end{scope}
  \begin{scope}[xshift=78.0pt, yshift=0pt]{
    \node[name=t1_label] at (0, \labeloffset) {$t=1$};
    \node[qubit, fill=qpu0, text=white, name=q10] at ({90}:\radius) {$q_0$};
    \node[qubit, fill=qpu1, text=white, name=q11] at ({45}:\radius) {$q_1$};
    \node[qubit, fill=qpu0, text=white, name=q12] at ({0}:\radius) {$q_2$};
    \node[qubit, fill=qpu1, text=white, name=q13] at ({-45}:\radius) {$q_3$};
    \node[qubit, fill=qpu1, text=white, name=q14] at ({-90}:\radius) {$q_4$};
    \node[qubit, fill=qpu0, text=white, name=q15] at ({-135}:\radius) {$q_5$};
    \node[qubit, fill=qpu1, text=white, name=q16] at ({-180}:\radius) {$q_6$};
    \node[qubit, fill=qpu0, text=white, name=q17] at ({-225}:\radius) {$q_7$};
    \begin{scope}[gate]
      \draw (q13) -- (q14);
      \draw (q15) -- (q17);
    \end{scope}
  }\end{scope}
  \begin{scope}[xshift=156.0pt, yshift=0pt]{
    \node[name=t2_label] at (0, \labeloffset) {$t=2$};
    \node[qubit, fill=qpu0, text=white, name=q20] at ({90}:\radius) {$q_0$};
    \node[qubit, fill=qpu1, text=white, name=q21] at ({45}:\radius) {$q_1$};
    \node[qubit, fill=qpu0, text=white, name=q22] at ({0}:\radius) {$q_2$};
    \node[qubit, fill=qpu1, text=white, name=q23] at ({-45}:\radius) {$q_3$};
    \node[qubit, fill=qpu1, text=white, name=q24] at ({-90}:\radius) {$q_4$};
    \node[qubit, fill=qpu0, text=white, name=q25] at ({-135}:\radius) {$q_5$};
    \node[qubit, fill=qpu1, text=white, name=q26] at ({-180}:\radius) {$q_6$};
    \node[qubit, fill=qpu0, text=white, name=q27] at ({-225}:\radius) {$q_7$};
    \begin{scope}[gate]
      \draw (q20) -- (q25);
      \draw (q22) -- (q24);
      \draw (q23) -- (q26);
    \end{scope}
  }\end{scope}
  \begin{scope}[xshift=234.0pt, yshift=0pt]{
    \node[name=t3_label] at (0, \labeloffset) {$t=3$};
    \node[qubit, fill=qpu0, text=white, name=q30] at ({90}:\radius) {$q_0$};
    \node[qubit, fill=qpu1, text=white, name=q31] at ({45}:\radius) {$q_1$};
    \node[qubit, fill=qpu0, text=white, name=q32] at ({0}:\radius) {$q_2$};
    \node[qubit, fill=qpu1, text=white, name=q33] at ({-45}:\radius) {$q_3$};
    \node[qubit, fill=qpu1, text=white, name=q34] at ({-90}:\radius) {$q_4$};
    \node[qubit, fill=qpu0, text=white, name=q35] at ({-135}:\radius) {$q_5$};
    \node[qubit, fill=qpu1, text=white, name=q36] at ({-180}:\radius) {$q_6$};
    \node[qubit, fill=qpu0, text=white, name=q37] at ({-225}:\radius) {$q_7$};
    \begin{scope}[gate]
      \draw (q32) -- (q35);
      \draw (q34) -- (q36);
    \end{scope}
  }\end{scope}
  \begin{scope}[xshift=312.0pt, yshift=0pt]{
    \node[name=t4_label] at (0, \labeloffset) {$t=4$};
    \node[qubit, fill=qpu0, text=white, name=q40] at ({90}:\radius) {$q_0$};
    \node[qubit, fill=qpu1, text=white, name=q41] at ({45}:\radius) {$q_1$};
    \node[qubit, fill=qpu0, text=white, name=q42] at ({0}:\radius) {$q_2$};
    \node[qubit, fill=qpu1, text=white, name=q43] at ({-45}:\radius) {$q_3$};
    \node[qubit, fill=qpu1, text=white, name=q44] at ({-90}:\radius) {$q_4$};
    \node[qubit, fill=qpu0, text=white, name=q45] at ({-135}:\radius) {$q_5$};
    \node[qubit, fill=qpu1, text=white, name=q46] at ({-180}:\radius) {$q_6$};
    \node[qubit, fill=qpu0, text=white, name=q47] at ({-225}:\radius) {$q_7$};
    \begin{scope}[gate]
      \draw (q40) -- (q43);
      \draw (q42) -- (q46);
      \draw (q45) -- (q47);
    \end{scope}
  }\end{scope}
  \begin{scope}[xshift=390.0pt, yshift=0pt]{
    \node[name=t5_label] at (0, \labeloffset) {$t=5$};
    \node[qubit, fill=qpu0, text=white, name=q50] at ({90}:\radius) {$q_0$};
    \node[qubit, fill=qpu1, text=white, name=q51] at ({45}:\radius) {$q_1$};
    \node[qubit, fill=qpu0, text=white, name=q52] at ({0}:\radius) {$q_2$};
    \node[qubit, fill=qpu0, text=white, name=q53] at ({-45}:\radius) {$q_3$};
    \node[qubit, fill=qpu1, text=white, name=q54] at ({-90}:\radius) {$q_4$};
    \node[qubit, fill=qpu0, text=white, name=q55] at ({-135}:\radius) {$q_5$};
    \node[qubit, fill=qpu1, text=white, name=q56] at ({-180}:\radius) {$q_6$};
    \node[qubit, fill=qpu1, text=white, name=q57] at ({-225}:\radius) {$q_7$};
    \begin{scope}[gate]
      \draw (q51) -- (q56);
      \draw (q53) -- (q55);
      \draw (q54) -- (q57);
    \end{scope}
  }\end{scope}
  \begin{scope}[xshift=468.0pt, yshift=0pt]{
    \node[name=t6_label] at (0, \labeloffset) {$t=6$};
    \node[qubit, fill=qpu0, text=white, name=q60] at ({90}:\radius) {$q_0$};
    \node[qubit, fill=qpu1, text=white, name=q61] at ({45}:\radius) {$q_1$};
    \node[qubit, fill=qpu0, text=white, name=q62] at ({0}:\radius) {$q_2$};
    \node[qubit, fill=qpu0, text=white, name=q63] at ({-45}:\radius) {$q_3$};
    \node[qubit, fill=qpu1, text=white, name=q64] at ({-90}:\radius) {$q_4$};
    \node[qubit, fill=qpu0, text=white, name=q65] at ({-135}:\radius) {$q_5$};
    \node[qubit, fill=qpu1, text=white, name=q66] at ({-180}:\radius) {$q_6$};
    \node[qubit, fill=qpu1, text=white, name=q67] at ({-225}:\radius) {$q_7$};
    \begin{scope}[gate]
      \draw (q60) -- (q62);
      \draw (q66) -- (q67);
    \end{scope}
  }\end{scope}
  \begin{scope}[xshift=546.0pt, yshift=0pt]{
    \node[name=t7_label] at (0, \labeloffset) {$t=7$};
    \node[qubit, fill=qpu0, text=white, name=q70] at ({90}:\radius) {$q_0$};
    \node[qubit, fill=qpu1, text=white, name=q71] at ({45}:\radius) {$q_1$};
    \node[qubit, fill=qpu0, text=white, name=q72] at ({0}:\radius) {$q_2$};
    \node[qubit, fill=qpu0, text=white, name=q73] at ({-45}:\radius) {$q_3$};
    \node[qubit, fill=qpu1, text=white, name=q74] at ({-90}:\radius) {$q_4$};
    \node[qubit, fill=qpu0, text=white, name=q75] at ({-135}:\radius) {$q_5$};
    \node[qubit, fill=qpu1, text=white, name=q76] at ({-180}:\radius) {$q_6$};
    \node[qubit, fill=qpu1, text=white, name=q77] at ({-225}:\radius) {$q_7$};
    \begin{scope}[gate]
      \draw (q71) -- (q77);
      \draw (q73) -- (q75);
      \draw (q74) -- (q76);
    \end{scope}
  }\end{scope}
\end{tikzpicture}

==> fig2a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(714,633){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(714,1214){\makebox(0,0)[r]{\strut{}$200$}}%
      \csname LTb\endcsname%%
      \put(714,1796){\makebox(0,0)[r]{\strut{}$400$}}%
      \csname LTb\endcsname%%
      \put(714,2378){\makebox(0,0)[r]{\strut{}$600$}}%
      \csname LTb\endcsname%%
      \put(714,2960){\makebox(0,0)[r]{\strut{}$800$}}%
      \csname LTb\endcsname%%
      \put(714,3542){\makebox(0,0)[r]{\strut{}$1000$}}%
      \csname LTb\endcsname%%
      \put(714,4124){\makebox(0,0)[r]{\strut{}$1200$}}%
      \csname LTb\endcsname%%
      \put(2027,386){\makebox(0,0){\strut{}8}}%
      \csname LTb\endcsname%%
      \put(3241,386){\makebox(0,0){\strut{}16}}%
      \csname LTb\endcsname%%
      \put(4456,386){\makebox(0,0){\strut{}32}}%
      \csname LTb\endcsname%%
      \put(5671,386){\makebox(0,0){\strut{}64}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1987,3965){\makebox(0,0)[r]{\strut{}METIS}}%
      \csname LTb\endcsname%%
      \put(1987,3789){\makebox(0,0)[r]{\strut{}Beam search}}%
      \csname LTb\endcsname%%
      \put(2270,1114){\makebox(0,0){\strut{}27.5\%}}%
      \csname LTb\endcsname%%
      \put(3484,1365){\makebox(0,0){\strut{}32.3\%}}%
      \csname LTb\endcsname%%
      \put(4699,2061){\makebox(0,0){\strut{}24.9\%}}%
      \csname LTb\endcsname%%
      \put(5914,3670){\makebox(0,0){\strut{}15.1\%}}%
      \csname LTb\endcsname%%
      \put(161,2378){\rotatebox{-270.00}{\makebox(0,0){\strut{}Communication cost $C$}}}%
      \csname LTb\endcsname%%
      \put(3849,123){\makebox(0,0){\strut{}Number of qubits $N$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{figu2a}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig2b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(714,633){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(714,1131){\makebox(0,0)[r]{\strut{}$200$}}%
      \csname LTb\endcsname%%
      \put(714,1630){\makebox(0,0)[r]{\strut{}$400$}}%
      \csname LTb\endcsname%%
      \put(714,2129){\makebox(0,0)[r]{\strut{}$600$}}%
      \csname LTb\endcsname%%
      \put(714,2627){\makebox(0,0)[r]{\strut{}$800$}}%
      \csname LTb\endcsname%%
      \put(714,3126){\makebox(0,0)[r]{\strut{}$1000$}}%
      \csname LTb\endcsname%%
      \put(714,3625){\makebox(0,0)[r]{\strut{}$1200$}}%
      \csname LTb\endcsname%%
      \put(714,4124){\makebox(0,0)[r]{\strut{}$1400$}}%
      \csname LTb\endcsname%%
      \put(2027,386){\makebox(0,0){\strut{}32}}%
      \csname LTb\endcsname%%
      \put(3241,386){\makebox(0,0){\strut{}64}}%
      \csname LTb\endcsname%%
      \put(4456,386){\makebox(0,0){\strut{}128}}%
      \csname LTb\endcsname%%
      \put(5671,386){\makebox(0,0){\strut{}256}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1987,3965){\makebox(0,0)[r]{\strut{}METIS}}%
      \csname LTb\endcsname%%
      \put(1987,3789){\makebox(0,0)[r]{\strut{}Beam search}}%
      \csname LTb\endcsname%%
      \put(2270,1044){\makebox(0,0){\strut{}12.3\%}}%
      \csname LTb\endcsname%%
      \put(3484,1316){\makebox(0,0){\strut{}21.5\%}}%
      \csname LTb\endcsname%%
      \put(4699,1877){\makebox(0,0){\strut{}24.9\%}}%
      \csname LTb\endcsname%%
      \put(5914,2977){\makebox(0,0){\strut{}28.5\%}}%
      \csname LTb\endcsname%%
      \put(161,2378){\rotatebox{-270.00}{\makebox(0,0){\strut{}Communication cost $C$}}}%
      \csname LTb\endcsname%%
      \put(3849,123){\makebox(0,0){\strut{}Depth $T$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{figu2b}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(714,633){\makebox(0,0)[r]{\strut{}$800$}}%
      \csname LTb\endcsname%%
      \put(714,1069){\makebox(0,0)[r]{\strut{}$900$}}%
      \csname LTb\endcsname%%
      \put(714,1505){\makebox(0,0)[r]{\strut{}$1000$}}%
      \csname LTb\endcsname%%
      \put(714,1942){\makebox(0,0)[r]{\strut{}$1100$}}%
      \csname LTb\endcsname%%
      \put(714,2378){\makebox(0,0)[r]{\strut{}$1200$}}%
      \csname LTb\endcsname%%
      \put(714,2814){\makebox(0,0)[r]{\strut{}$1300$}}%
      \csname LTb\endcsname%%
      \put(714,3251){\makebox(0,0)[r]{\strut{}$1400$}}%
      \csname LTb\endcsname%%
      \put(714,3687){\makebox(0,0)[r]{\strut{}$1500$}}%
      \csname LTb\endcsname%%
      \put(714,4124){\makebox(0,0)[r]{\strut{}$1600$}}%
      \csname LTb\endcsname%%
      \put(2027,386){\makebox(0,0){\strut{}Complete}}%
      \csname LTb\endcsname%%
      \put(3241,386){\makebox(0,0){\strut{}Cycle}}%
      \csname LTb\endcsname%%
      \put(4456,386){\makebox(0,0){\strut{}Star}}%
      \csname LTb\endcsname%%
      \put(5671,386){\makebox(0,0){\strut{}Path}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1987,3965){\makebox(0,0)[r]{\strut{}METIS}}%
      \csname LTb\endcsname%%
      \put(1987,3789){\makebox(0,0)[r]{\strut{}Beam search}}%
      \csname LTb\endcsname%%
      \put(2270,965){\makebox(0,0){\strut{}8.1\%}}%
      \csname LTb\endcsname%%
      \put(3484,1854){\makebox(0,0){\strut{}13.7\%}}%
      \csname LTb\endcsname%%
      \put(4699,2628){\makebox(0,0){\strut{}10.3\%}}%
      \csname LTb\endcsname%%
      \put(5914,3063){\makebox(0,0){\strut{}13.1\%}}%
      \csname LTb\endcsname%%
      \put(161,2378){\rotatebox{-270.00}{\makebox(0,0){\strut{}Communication cost $C$}}}%
      \csname LTb\endcsname%%
      \put(3849,123){\makebox(0,0){\strut{}Network topology (graph)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{figu3}}%
    \gplfronttext
  \end{picture}%
\endgroup

